Comparison of Binaural RTF-Vector-Based Direction of Arrival Estimation Methods Exploiting an External Microphone

In this paper we consider a binaural hearing aid setup, where in addition to the head-mounted microphones an external microphone is available. For this setup, we investigate the performance of several relative transfer function (RTF) vector estimation methods to estimate the direction of arrival (DOA) of the target speaker in a noisy and reverberant acoustic environment. More in particular, we consider the state-of-the-art covariance whitening (CW) and covariance subtraction (CS) methods, either incorporating the external microphone or not, and the recently proposed spatial coherence (SC) method, requiring the external microphone. To estimate the DOA from the estimated RTF vector, we propose to minimize the frequency-averaged Hermitian angle between the estimated head-mounted RTF vector and a database of prototype head-mounted RTF vectors. Experimental results with stationary and moving speech sources in a reverberant environment with diffuse-like noise show that the SC method outperforms the CS method and yields a similar DOA estimation accuracy as the CW method at a lower computational complexity.

==> Results_moving_CW_eMic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.14]

\begin{axis}[%
width=9.811in,
height=7.7in,
at={(1.646in,1.039in)},
scale only axis,
point meta min=30,
point meta max=70,
axis on top,
xmin=0.5,
xmax=1570.5,
xtick={1,313,625,937,1249,1561},
xticklabels={{0},{5},{10},{15},{20},{25}},
xlabel style={font=\color{white!15!black}, font = \fontsize{50}{1}\selectfont},
xticklabel style={font = \fontsize{40}{1}\selectfont},
xlabel={Time [s]},
ymin=-182.5,
ymax=177.5,
ylabel style={font=\color{white!15!black}, font = \fontsize{50}{1}\selectfont},
yticklabel style={font = \fontsize{40}{1}\selectfont},
ylabel={DoA [$^\circ$]},  
axis background/.style={fill=white},
title style={font = \fontsize{50}{1}\selectfont,yshift=3ex},
title={CW method with external microphone},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.00520833); rgb(23pt)=(0.319444,0.319444,0.444444); rgb(47pt)=(0.652778,0.777778,0.777778); rgb(63pt)=(1,1,1)},
colorbar,
colorbar style={
	font = \fontsize{50}{1}\selectfont,
	title = {$J\left(l,\theta_{i}\right)$},
	title style={yshift=3ex},
	ytick={30,35,...,70},
	xshift=3cm}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=1570.5, ymin=-182.5, ymax=177.5] {Results_moving_CW_eMic-1.png};
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
1	15\\
2	-10\\
3	170\\
4	-165\\
5	5\\
6	-15\\
7	-15\\
8	-15\\
9	-15\\
10	-15\\
11	-15\\
12	-10\\
13	-20\\
14	-50\\
15	-20\\
16	-20\\
17	-50\\
18	-35\\
19	-50\\
20	-40\\
21	-35\\
22	-50\\
23	-50\\
24	-50\\
25	-50\\
26	-50\\
27	-50\\
28	-50\\
29	-50\\
30	-50\\
31	-50\\
32	-50\\
33	-50\\
34	-50\\
35	-50\\
36	-50\\
37	-50\\
38	-50\\
39	-50\\
40	-50\\
41	-50\\
42	-50\\
43	-50\\
44	-50\\
45	-50\\
46	-50\\
47	-50\\
48	-50\\
49	-50\\
50	-50\\
51	-50\\
52	-50\\
53	-50\\
54	-50\\
55	-50\\
56	-50\\
57	-50\\
58	-50\\
59	-50\\
60	-50\\
61	-50\\
62	-50\\
63	-50\\
64	-50\\
65	-50\\
66	-50\\
67	-50\\
68	-50\\
69	-50\\
70	-50\\
71	-50\\
72	-50\\
73	-50\\
74	-50\\
75	-50\\
76	-50\\
77	-50\\
78	-50\\
79	-50\\
80	-50\\
81	-50\\
82	-50\\
83	-50\\
84	-50\\
85	-50\\
86	-50\\
87	-50\\
88	-50\\
89	-50\\
90	-50\\
91	-50\\
92	-50\\
93	-50\\
94	-50\\
95	-50\\
96	-50\\
97	-50\\
98	-50\\
99	-50\\
100	-50\\
101	-50\\
102	-50\\
103	-50\\
104	-50\\
105	-50\\
106	-50\\
107	-50\\
108	-50\\
109	-50\\
110	-50\\
111	-50\\
112	-50\\
113	-50\\
114	-50\\
115	-50\\
116	-50\\
117	-50\\
118	-50\\
119	-50\\
120	-50\\
121	-50\\
122	-50\\
123	-50\\
124	-50\\
125	-50\\
126	-50\\
127	-50\\
128	-50\\
129	-50\\
130	-50\\
131	-50\\
132	-50\\
133	-50\\
134	-50\\
135	-50\\
136	-50\\
137	-50\\
138	-50\\
139	-50\\
140	-50\\
141	-50\\
142	-50\\
143	-50\\
144	-50\\
145	-50\\
146	-50\\
147	-50\\
148	-50\\
149	-50\\
150	-50\\
151	-50\\
152	-50\\
153	-50\\
154	-50\\
155	-50\\
156	-50\\
157	-50\\
158	-50\\
159	-50\\
160	-50\\
161	-50\\
162	-50\\
163	-50\\
164	-50\\
165	-50\\
166	-50\\
167	-50\\
168	-50\\
169	-50\\
170	-50\\
171	-50\\
172	-50\\
173	-50\\
174	-50\\
175	-50\\
176	-50\\
177	-50\\
178	-50\\
179	-50\\
180	-50\\
181	-50\\
182	-50\\
183	-50\\
184	-50\\
185	-50\\
186	-50\\
187	-50\\
188	-50\\
189	-50\\
190	-50\\
191	-50\\
192	-50\\
193	-50\\
194	-50\\
195	-50\\
196	-50\\
197	-50\\
198	-50\\
199	-50\\
200	-50\\
201	-50\\
202	-50\\
203	-50\\
204	-50\\
205	-50\\
206	-50\\
207	-50\\
208	-50\\
209	-50\\
210	-50\\
211	-50\\
212	-50\\
213	-50\\
214	-50\\
215	-50\\
216	-50\\
217	-50\\
218	-50\\
219	-50\\
220	-50\\
221	-50\\
222	-50\\
223	-50\\
224	-50\\
225	-50\\
226	-50\\
227	-50\\
228	-50\\
229	-50\\
230	-50\\
231	-50\\
232	-50\\
233	-50\\
234	-50\\
235	-50\\
236	-50\\
237	-50\\
238	-50\\
239	-50\\
240	-50\\
241	-50\\
242	-50\\
243	-50\\
244	-50\\
245	-50\\
246	-50\\
247	-50\\
248	-50\\
249	-50\\
250	-50\\
251	-50\\
252	-50\\
253	-50\\
254	-50\\
255	-50\\
256	-50\\
257	-50\\
258	-50\\
259	-50\\
260	-50\\
261	-50\\
262	-50\\
263	-50\\
264	-50\\
265	-50\\
266	-50\\
267	-50\\
268	-50\\
269	-50\\
270	-50\\
271	-50\\
272	-50\\
273	-50\\
274	-50\\
275	-50\\
276	-50\\
277	-50\\
278	-50\\
279	-50\\
280	-50\\
281	-50\\
282	-50\\
283	-50\\
284	-50\\
285	-50\\
286	-50\\
287	-50\\
288	-50\\
289	-50\\
290	-50\\
291	-50\\
292	-50\\
293	-50\\
294	-50\\
295	-50\\
296	-50\\
297	-50\\
298	-50\\
299	-50\\
300	-50\\
301	-50\\
302	-50\\
303	-50\\
304	-50\\
305	-50\\
306	-50\\
307	-50\\
308	-50\\
309	-50\\
310	-50\\
311	-50\\
312	-50\\
313	-50\\
314	-50\\
315	-50\\
316	-50\\
317	-50\\
318	-50\\
319	-50\\
320	-50\\
321	-50\\
322	-50\\
323	-50\\
324	-50\\
325	-50\\
326	-50\\
327	-50\\
328	-50\\
329	-50\\
330	-50\\
331	-50\\
332	-50\\
333	-50\\
334	-50\\
335	-50\\
336	-50\\
337	-50\\
338	-50\\
339	-45\\
340	-45\\
341	-45\\
342	-45\\
343	-45\\
344	-45\\
345	-45\\
346	-45\\
347	-45\\
348	-45\\
349	-45\\
350	-45\\
351	-45\\
352	-45\\
353	-45\\
354	-45\\
355	-45\\
356	-45\\
357	-45\\
358	-45\\
359	-45\\
360	-45\\
361	-45\\
362	-45\\
363	-45\\
364	-45\\
365	-45\\
366	-45\\
367	-45\\
368	-45\\
369	-45\\
370	-45\\
371	-45\\
372	-45\\
373	-45\\
374	-45\\
375	-45\\
376	-45\\
377	-45\\
378	-45\\
379	-45\\
380	-45\\
381	-45\\
382	-45\\
383	-45\\
384	-45\\
385	-45\\
386	-45\\
387	-45\\
388	-45\\
389	-45\\
390	-45\\
391	-45\\
392	-45\\
393	-45\\
394	-45\\
395	-45\\
396	-45\\
397	-45\\
398	-45\\
399	-45\\
400	-45\\
401	-45\\
402	-45\\
403	-45\\
404	-45\\
405	-45\\
406	-45\\
407	-45\\
408	-45\\
409	-45\\
410	-45\\
411	-45\\
412	-40\\
413	-40\\
414	-40\\
415	-40\\
416	-45\\
417	-45\\
418	-40\\
419	-40\\
420	-40\\
421	-40\\
422	-40\\
423	-40\\
424	-40\\
425	-40\\
426	-40\\
427	-40\\
428	-40\\
429	-40\\
430	-45\\
431	-40\\
432	-45\\
433	-45\\
434	-40\\
435	-40\\
436	-40\\
437	-40\\
438	-45\\
439	-45\\
440	-45\\
441	-45\\
442	-45\\
443	-45\\
444	-45\\
445	-40\\
446	-40\\
447	-45\\
448	-40\\
449	-45\\
450	-45\\
451	-45\\
452	-45\\
453	-45\\
454	-45\\
455	-45\\
456	-45\\
457	-45\\
458	-45\\
459	-45\\
460	-45\\
461	-45\\
462	-45\\
463	-45\\
464	-45\\
465	-45\\
466	-45\\
467	-45\\
468	-40\\
469	-45\\
470	-45\\
471	-45\\
472	-45\\
473	-45\\
474	-45\\
475	-45\\
476	-45\\
477	-45\\
478	-45\\
479	-40\\
480	-45\\
481	-60\\
482	-40\\
483	-40\\
484	-40\\
485	-40\\
486	-40\\
487	-60\\
488	-60\\
489	-60\\
490	-60\\
491	-60\\
492	-60\\
493	-60\\
494	-60\\
495	-60\\
496	-60\\
497	-60\\
498	-60\\
499	-60\\
500	-60\\
501	-60\\
502	-60\\
503	-60\\
504	-60\\
505	-60\\
506	-60\\
507	-60\\
508	-60\\
509	-60\\
510	-60\\
511	-60\\
512	-60\\
513	-60\\
514	-60\\
515	-60\\
516	-60\\
517	-60\\
518	-60\\
519	-60\\
520	-60\\
521	-60\\
522	-60\\
523	-60\\
524	-60\\
525	-60\\
526	-60\\
527	-60\\
528	-60\\
529	-60\\
530	-60\\
531	-60\\
532	-60\\
533	-60\\
534	-60\\
535	-60\\
536	-60\\
537	-60\\
538	-60\\
539	-60\\
540	-60\\
541	-60\\
542	-60\\
543	-60\\
544	-60\\
545	-60\\
546	-60\\
547	-60\\
548	-60\\
549	-60\\
550	-60\\
551	-60\\
552	-60\\
553	-60\\
554	-60\\
555	-60\\
556	-60\\
557	-60\\
558	-60\\
559	-60\\
560	-60\\
561	-60\\
562	-60\\
563	-60\\
564	-60\\
565	-60\\
566	-60\\
567	-60\\
568	-60\\
569	-60\\
570	-60\\
571	-60\\
572	-60\\
573	-60\\
574	-60\\
575	-60\\
576	-60\\
577	-60\\
578	-60\\
579	-60\\
580	-60\\
581	-60\\
582	-60\\
583	-60\\
584	-60\\
585	-60\\
586	-60\\
587	-60\\
588	-60\\
589	-60\\
590	-60\\
591	-60\\
592	-60\\
593	-60\\
594	-60\\
595	-60\\
596	-60\\
597	-60\\
598	-60\\
599	-60\\
600	-60\\
601	-60\\
602	-60\\
603	-60\\
604	-60\\
605	-60\\
606	-60\\
607	-60\\
608	-60\\
609	-60\\
610	-60\\
611	-60\\
612	-60\\
613	-60\\
614	-60\\
615	-60\\
616	-60\\
617	-60\\
618	-60\\
619	-60\\
620	-60\\
621	-60\\
622	-60\\
623	-60\\
624	-60\\
625	-60\\
626	-60\\
627	-60\\
628	-60\\
629	-60\\
630	-45\\
631	-40\\
632	-40\\
633	-40\\
634	-40\\
635	-40\\
636	-40\\
637	-40\\
638	-40\\
639	-40\\
640	-40\\
641	-40\\
642	-40\\
643	-60\\
644	-60\\
645	-60\\
646	-60\\
647	-60\\
648	-60\\
649	-5\\
650	-60\\
651	-5\\
652	-60\\
653	-60\\
654	-60\\
655	-60\\
656	-60\\
657	-60\\
658	-60\\
659	-60\\
660	-60\\
661	-60\\
662	-60\\
663	-60\\
664	-60\\
665	-60\\
666	-60\\
667	-60\\
668	-60\\
669	-60\\
670	-60\\
671	-60\\
672	-60\\
673	-60\\
674	-60\\
675	-60\\
676	-60\\
677	-60\\
678	-5\\
679	-5\\
680	-60\\
681	-5\\
682	-5\\
683	-5\\
684	-5\\
685	-5\\
686	-5\\
687	-5\\
688	-5\\
689	-5\\
690	-5\\
691	-5\\
692	-5\\
693	-5\\
694	-5\\
695	-5\\
696	-5\\
697	-5\\
698	-5\\
699	-5\\
700	-5\\
701	-5\\
702	-5\\
703	-5\\
704	-5\\
705	-5\\
706	-5\\
707	-5\\
708	-5\\
709	-5\\
710	-5\\
711	-5\\
712	-5\\
713	-5\\
714	-5\\
715	-5\\
716	-5\\
717	-5\\
718	-5\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	0\\
1028	0\\
1029	5\\
1030	5\\
1031	5\\
1032	5\\
1033	5\\
1034	5\\
1035	5\\
1036	5\\
1037	5\\
1038	5\\
1039	5\\
1040	5\\
1041	5\\
1042	5\\
1043	5\\
1044	5\\
1045	5\\
1046	5\\
1047	5\\
1048	5\\
1049	5\\
1050	5\\
1051	5\\
1052	5\\
1053	5\\
1054	5\\
1055	5\\
1056	5\\
1057	5\\
1058	5\\
1059	5\\
1060	5\\
1061	5\\
1062	5\\
1063	5\\
1064	5\\
1065	5\\
1066	5\\
1067	5\\
1068	5\\
1069	5\\
1070	5\\
1071	5\\
1072	5\\
1073	5\\
1074	5\\
1075	5\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	50\\
1091	50\\
1092	50\\
1093	50\\
1094	50\\
1095	50\\
1096	50\\
1097	50\\
1098	50\\
1099	50\\
1100	50\\
1101	50\\
1102	50\\
1103	50\\
1104	50\\
1105	50\\
1106	50\\
1107	35\\
1108	35\\
1109	35\\
1110	35\\
1111	35\\
1112	35\\
1113	35\\
1114	35\\
1115	35\\
1116	35\\
1117	35\\
1118	35\\
1119	35\\
1120	35\\
1121	35\\
1122	35\\
1123	35\\
1124	35\\
1125	35\\
1126	35\\
1127	35\\
1128	35\\
1129	35\\
1130	35\\
1131	35\\
1132	35\\
1133	35\\
1134	35\\
1135	35\\
1136	35\\
1137	35\\
1138	35\\
1139	35\\
1140	35\\
1141	35\\
1142	35\\
1143	35\\
1144	35\\
1145	35\\
1146	35\\
1147	35\\
1148	35\\
1149	35\\
1150	35\\
1151	35\\
1152	35\\
1153	35\\
1154	35\\
1155	35\\
1156	35\\
1157	35\\
1158	35\\
1159	35\\
1160	40\\
1161	40\\
1162	40\\
1163	40\\
1164	40\\
1165	40\\
1166	40\\
1167	40\\
1168	40\\
1169	40\\
1170	40\\
1171	40\\
1172	40\\
1173	40\\
1174	40\\
1175	40\\
1176	40\\
1177	40\\
1178	40\\
1179	40\\
1180	40\\
1181	40\\
1182	40\\
1183	40\\
1184	40\\
1185	40\\
1186	40\\
1187	40\\
1188	40\\
1189	40\\
1190	40\\
1191	40\\
1192	40\\
1193	40\\
1194	40\\
1195	40\\
1196	40\\
1197	40\\
1198	40\\
1199	40\\
1200	40\\
1201	40\\
1202	40\\
1203	40\\
1204	40\\
1205	40\\
1206	40\\
1207	40\\
1208	40\\
1209	40\\
1210	40\\
1211	40\\
1212	40\\
1213	40\\
1214	40\\
1215	40\\
1216	40\\
1217	40\\
1218	40\\
1219	40\\
1220	40\\
1221	40\\
1222	40\\
1223	40\\
1224	40\\
1225	40\\
1226	40\\
1227	40\\
1228	40\\
1229	40\\
1230	40\\
1231	40\\
1232	40\\
1233	40\\
1234	40\\
1235	40\\
1236	40\\
1237	40\\
1238	40\\
1239	40\\
1240	40\\
1241	40\\
1242	40\\
1243	40\\
1244	40\\
1245	40\\
1246	40\\
1247	40\\
1248	40\\
1249	40\\
1250	40\\
1251	40\\
1252	40\\
1253	40\\
1254	40\\
1255	40\\
1256	40\\
1257	40\\
1258	40\\
1259	40\\
1260	40\\
1261	40\\
1262	40\\
1263	40\\
1264	40\\
1265	40\\
1266	40\\
1267	40\\
1268	40\\
1269	40\\
1270	40\\
1271	40\\
1272	40\\
1273	40\\
1274	40\\
1275	40\\
1276	40\\
1277	40\\
1278	40\\
1279	40\\
1280	40\\
1281	40\\
1282	40\\
1283	40\\
1284	40\\
1285	40\\
1286	40\\
1287	40\\
1288	40\\
1289	40\\
1290	40\\
1291	40\\
1292	45\\
1293	45\\
1294	45\\
1295	45\\
1296	45\\
1297	45\\
1298	45\\
1299	45\\
1300	45\\
1301	45\\
1302	45\\
1303	45\\
1304	45\\
1305	45\\
1306	45\\
1307	45\\
1308	45\\
1309	45\\
1310	45\\
1311	45\\
1312	45\\
1313	45\\
1314	45\\
1315	45\\
1316	45\\
1317	45\\
1318	45\\
1319	45\\
1320	45\\
1321	45\\
1322	45\\
1323	45\\
1324	45\\
1325	45\\
1326	45\\
1327	45\\
1328	45\\
1329	45\\
1330	45\\
1331	45\\
1332	45\\
1333	45\\
1334	45\\
1335	45\\
1336	45\\
1337	45\\
1338	45\\
1339	45\\
1340	45\\
1341	45\\
1342	45\\
1343	45\\
1344	45\\
1345	45\\
1346	45\\
1347	45\\
1348	45\\
1349	45\\
1350	45\\
1351	45\\
1352	45\\
1353	45\\
1354	45\\
1355	45\\
1356	45\\
1357	45\\
1358	45\\
1359	45\\
1360	45\\
1361	45\\
1362	45\\
1363	45\\
1364	45\\
1365	45\\
1366	45\\
1367	45\\
1368	45\\
1369	45\\
1370	45\\
1371	45\\
1372	45\\
1373	45\\
1374	45\\
1375	45\\
1376	45\\
1377	45\\
1378	45\\
1379	45\\
1380	45\\
1381	45\\
1382	45\\
1383	45\\
1384	45\\
1385	45\\
1386	45\\
1387	45\\
1388	45\\
1389	45\\
1390	45\\
1391	45\\
1392	45\\
1393	45\\
1394	45\\
1395	45\\
1396	45\\
1397	45\\
1398	45\\
1399	45\\
1400	45\\
1401	45\\
1402	45\\
1403	45\\
1404	45\\
1405	45\\
1406	45\\
1407	45\\
1408	45\\
1409	45\\
1410	45\\
1411	45\\
1412	45\\
1413	45\\
1414	45\\
1415	45\\
1416	45\\
1417	45\\
1418	45\\
1419	45\\
1420	45\\
1421	45\\
1422	45\\
1423	45\\
1424	45\\
1425	45\\
1426	45\\
1427	45\\
1428	45\\
1429	45\\
1430	45\\
1431	45\\
1432	45\\
1433	45\\
1434	45\\
1435	45\\
1436	45\\
1437	45\\
1438	45\\
1439	45\\
1440	45\\
1441	45\\
1442	45\\
1443	45\\
1444	45\\
1445	45\\
1446	45\\
1447	45\\
1448	45\\
1449	45\\
1450	45\\
1451	45\\
1452	45\\
1453	45\\
1454	45\\
1455	45\\
1456	45\\
1457	45\\
1458	45\\
1459	45\\
1460	45\\
1461	45\\
1462	45\\
1463	45\\
1464	45\\
1465	45\\
1466	45\\
1467	45\\
1468	45\\
1469	45\\
1470	45\\
1471	45\\
1472	45\\
1473	45\\
1474	45\\
1475	45\\
1476	45\\
1477	45\\
1478	45\\
1479	45\\
1480	45\\
1481	45\\
1482	45\\
1483	45\\
1484	45\\
1485	45\\
1486	45\\
1487	45\\
1488	45\\
1489	45\\
1490	45\\
1491	45\\
1492	45\\
1493	45\\
1494	45\\
1495	45\\
1496	45\\
1497	45\\
1498	45\\
1499	45\\
1500	45\\
1501	45\\
1502	45\\
1503	45\\
1504	45\\
1505	45\\
1506	45\\
1507	45\\
1508	45\\
1509	45\\
1510	45\\
1511	45\\
1512	45\\
1513	45\\
1514	45\\
1515	45\\
1516	45\\
1517	45\\
1518	45\\
1519	45\\
1520	45\\
1521	45\\
1522	45\\
1523	45\\
1524	45\\
1525	45\\
1526	45\\
1527	45\\
1528	45\\
1529	45\\
1530	45\\
1531	45\\
1532	45\\
1533	45\\
1534	45\\
1535	45\\
1536	45\\
1537	45\\
1538	45\\
1539	45\\
1540	45\\
1541	45\\
1542	45\\
1543	45\\
1544	45\\
1545	45\\
1546	45\\
1547	45\\
1548	45\\
1549	45\\
1550	45\\
1551	45\\
1552	45\\
1553	45\\
1554	45\\
1555	45\\
1556	45\\
1557	45\\
1558	45\\
1559	45\\
1560	45\\
1561	45\\
1562	45\\
1563	45\\
1564	45\\
1565	45\\
1566	45\\
1567	45\\
1568	45\\
1569	45\\
1570	45\\
};
%\addlegendentry{data1}

\end{axis}

%\begin{axis}[%
%width=13.333in,
%height=9.448in,
%at={(0in,0in)},
%scale only axis,
%point meta min=0,
%point meta max=1,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> Results_moving_SC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.14]

\begin{axis}[%
width=9.811in,
height=7.7in,
at={(1.646in,1.039in)},
scale only axis,
point meta min=30,
point meta max=70,
axis on top,
xmin=0.5,
xmax=1570.5,
xtick={1,313,625,937,1249,1561},
xticklabels={{0},{5},{10},{15},{20},{25}},
xlabel style={font=\color{white!15!black}, font = \fontsize{50}{1}\selectfont},
xticklabel style={font = \fontsize{40}{1}\selectfont},
xlabel={Time [s]},
ymin=-182.5,
ymax=177.5,
ylabel style={font=\color{white!15!black}, font = \fontsize{50}{1}\selectfont},
yticklabel style={font = \fontsize{40}{1}\selectfont},
ylabel={DoA [$^\circ$]},
axis background/.style={fill=white},
title style={font = \fontsize{50}{1}\selectfont,yshift=3ex},
title={SC method},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.00520833); rgb(23pt)=(0.319444,0.319444,0.444444); rgb(47pt)=(0.652778,0.777778,0.777778); rgb(63pt)=(1,1,1)},
colorbar,
colorbar style={
	font = \fontsize{50}{1}\selectfont,
	title = {$J\left(l,\theta_{i}\right)$},
	title style={yshift=3ex},
	ytick={30,35,...,70},
	xshift=3cm}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=1570.5, ymin=-182.5, ymax=177.5] {Results_moving_SC-1.png};
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
1	-180\\
2	-180\\
3	-180\\
4	-180\\
5	-180\\
6	-180\\
7	-180\\
8	-180\\
9	-180\\
10	-180\\
11	-180\\
12	-180\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	-50\\
19	-50\\
20	-50\\
21	-50\\
22	-50\\
23	-50\\
24	-50\\
25	-50\\
26	-50\\
27	-50\\
28	-50\\
29	-50\\
30	-50\\
31	-50\\
32	-50\\
33	-50\\
34	-45\\
35	-50\\
36	-50\\
37	-50\\
38	-50\\
39	-50\\
40	-50\\
41	-50\\
42	-50\\
43	-50\\
44	-50\\
45	-50\\
46	-50\\
47	-50\\
48	-50\\
49	-50\\
50	-50\\
51	-50\\
52	-50\\
53	-50\\
54	-50\\
55	-45\\
56	-50\\
57	-50\\
58	-50\\
59	-50\\
60	-50\\
61	-50\\
62	-45\\
63	-50\\
64	-45\\
65	-50\\
66	-50\\
67	-50\\
68	-50\\
69	-50\\
70	-50\\
71	-50\\
72	-50\\
73	-50\\
74	-50\\
75	-45\\
76	-45\\
77	-45\\
78	-45\\
79	-45\\
80	-45\\
81	-45\\
82	-50\\
83	-45\\
84	-50\\
85	-50\\
86	-45\\
87	-45\\
88	-45\\
89	-50\\
90	-50\\
91	-45\\
92	-45\\
93	-50\\
94	-50\\
95	-50\\
96	-50\\
97	-50\\
98	-50\\
99	-50\\
100	-50\\
101	-50\\
102	-50\\
103	-50\\
104	-50\\
105	-50\\
106	-50\\
107	-45\\
108	-50\\
109	-50\\
110	-45\\
111	-45\\
112	-50\\
113	-50\\
114	-50\\
115	-50\\
116	-50\\
117	-50\\
118	-50\\
119	-50\\
120	-50\\
121	-50\\
122	-50\\
123	-50\\
124	-50\\
125	-50\\
126	-50\\
127	-50\\
128	-50\\
129	-50\\
130	-50\\
131	-50\\
132	-50\\
133	-50\\
134	-50\\
135	-50\\
136	-50\\
137	-50\\
138	-50\\
139	-50\\
140	-50\\
141	-50\\
142	-50\\
143	-50\\
144	-50\\
145	-50\\
146	-50\\
147	-50\\
148	-50\\
149	-50\\
150	-50\\
151	-50\\
152	-50\\
153	-50\\
154	-50\\
155	-50\\
156	-50\\
157	-50\\
158	-50\\
159	-50\\
160	-50\\
161	-50\\
162	-50\\
163	-50\\
164	-50\\
165	-50\\
166	-50\\
167	-50\\
168	-50\\
169	-50\\
170	-50\\
171	-50\\
172	-50\\
173	-50\\
174	-50\\
175	-50\\
176	-50\\
177	-50\\
178	-50\\
179	-50\\
180	-50\\
181	-50\\
182	-50\\
183	-50\\
184	-50\\
185	-50\\
186	-50\\
187	-50\\
188	-50\\
189	-50\\
190	-50\\
191	-50\\
192	-50\\
193	-50\\
194	-50\\
195	-50\\
196	-50\\
197	-50\\
198	-45\\
199	-45\\
200	-45\\
201	-45\\
202	-45\\
203	-45\\
204	-45\\
205	-45\\
206	-45\\
207	-45\\
208	-45\\
209	-45\\
210	-50\\
211	-45\\
212	-50\\
213	-45\\
214	-45\\
215	-45\\
216	-45\\
217	-45\\
218	-45\\
219	-45\\
220	-45\\
221	-45\\
222	-45\\
223	-45\\
224	-45\\
225	-45\\
226	-45\\
227	-45\\
228	-45\\
229	-45\\
230	-45\\
231	-45\\
232	-45\\
233	-45\\
234	-45\\
235	-45\\
236	-45\\
237	-45\\
238	-45\\
239	-45\\
240	-45\\
241	-45\\
242	-45\\
243	-45\\
244	-45\\
245	-45\\
246	-45\\
247	-45\\
248	-45\\
249	-45\\
250	-45\\
251	-45\\
252	-45\\
253	-45\\
254	-45\\
255	-45\\
256	-45\\
257	-45\\
258	-45\\
259	-45\\
260	-45\\
261	-45\\
262	-45\\
263	-45\\
264	-45\\
265	-45\\
266	-45\\
267	-45\\
268	-45\\
269	-45\\
270	-45\\
271	-45\\
272	-45\\
273	-45\\
274	-45\\
275	-45\\
276	-45\\
277	-45\\
278	-45\\
279	-45\\
280	-45\\
281	-45\\
282	-45\\
283	-45\\
284	-45\\
285	-45\\
286	-45\\
287	-45\\
288	-45\\
289	-45\\
290	-45\\
291	-45\\
292	-45\\
293	-45\\
294	-45\\
295	-45\\
296	-45\\
297	-45\\
298	-45\\
299	-45\\
300	-45\\
301	-45\\
302	-45\\
303	-45\\
304	-45\\
305	-45\\
306	-45\\
307	-45\\
308	-45\\
309	-45\\
310	-45\\
311	-45\\
312	-45\\
313	-45\\
314	-45\\
315	-45\\
316	-45\\
317	-45\\
318	-45\\
319	-45\\
320	-45\\
321	-45\\
322	-45\\
323	-45\\
324	-45\\
325	-45\\
326	-45\\
327	-45\\
328	-45\\
329	-45\\
330	-45\\
331	-45\\
332	-45\\
333	-45\\
334	-45\\
335	-45\\
336	-45\\
337	-45\\
338	-45\\
339	-45\\
340	-45\\
341	-45\\
342	-45\\
343	-45\\
344	-45\\
345	-45\\
346	-45\\
347	-45\\
348	-45\\
349	-45\\
350	-45\\
351	-45\\
352	-45\\
353	-45\\
354	-45\\
355	-45\\
356	-45\\
357	-45\\
358	-45\\
359	-45\\
360	-45\\
361	-45\\
362	-45\\
363	-45\\
364	-45\\
365	-45\\
366	-45\\
367	-45\\
368	-45\\
369	-45\\
370	-45\\
371	-45\\
372	-45\\
373	-45\\
374	-45\\
375	-45\\
376	-45\\
377	-45\\
378	-45\\
379	-45\\
380	-45\\
381	-45\\
382	-45\\
383	-45\\
384	-45\\
385	-45\\
386	-45\\
387	-45\\
388	-45\\
389	-45\\
390	-45\\
391	-45\\
392	-45\\
393	-45\\
394	-45\\
395	-45\\
396	-45\\
397	-45\\
398	-45\\
399	-45\\
400	-45\\
401	-45\\
402	-45\\
403	-45\\
404	-45\\
405	-45\\
406	-45\\
407	-45\\
408	-45\\
409	-45\\
410	-45\\
411	-45\\
412	-45\\
413	-45\\
414	-45\\
415	-45\\
416	-45\\
417	-45\\
418	-45\\
419	-45\\
420	-45\\
421	-45\\
422	-45\\
423	-45\\
424	-45\\
425	-45\\
426	-45\\
427	-45\\
428	-45\\
429	-45\\
430	-45\\
431	-45\\
432	-45\\
433	-45\\
434	-45\\
435	-45\\
436	-45\\
437	-45\\
438	-45\\
439	-45\\
440	-45\\
441	-45\\
442	-60\\
443	-60\\
444	-60\\
445	-60\\
446	-60\\
447	-60\\
448	-45\\
449	-45\\
450	-60\\
451	-60\\
452	-60\\
453	-60\\
454	-60\\
455	-60\\
456	-60\\
457	-60\\
458	-60\\
459	-60\\
460	-60\\
461	-60\\
462	-60\\
463	-60\\
464	-60\\
465	-60\\
466	-60\\
467	-60\\
468	-60\\
469	-60\\
470	-60\\
471	-60\\
472	-60\\
473	-60\\
474	-60\\
475	-60\\
476	-60\\
477	-60\\
478	-60\\
479	-60\\
480	-60\\
481	-60\\
482	-60\\
483	-60\\
484	-60\\
485	-60\\
486	-60\\
487	-60\\
488	-60\\
489	-60\\
490	-25\\
491	-25\\
492	-25\\
493	-25\\
494	-25\\
495	-25\\
496	-25\\
497	-25\\
498	-25\\
499	-25\\
500	-25\\
501	-25\\
502	-25\\
503	-25\\
504	-25\\
505	-25\\
506	-25\\
507	-25\\
508	-25\\
509	-25\\
510	-25\\
511	-25\\
512	-25\\
513	-25\\
514	-25\\
515	-25\\
516	-25\\
517	-25\\
518	-25\\
519	-25\\
520	-25\\
521	-25\\
522	-25\\
523	-25\\
524	-25\\
525	-25\\
526	-25\\
527	-25\\
528	-25\\
529	-25\\
530	-25\\
531	-25\\
532	-25\\
533	-25\\
534	-25\\
535	-25\\
536	-25\\
537	-25\\
538	-60\\
539	-60\\
540	-25\\
541	-25\\
542	-60\\
543	-60\\
544	-60\\
545	-60\\
546	-60\\
547	-60\\
548	-60\\
549	-60\\
550	-60\\
551	-60\\
552	-60\\
553	-60\\
554	-60\\
555	-60\\
556	-60\\
557	-60\\
558	-60\\
559	-60\\
560	-60\\
561	-60\\
562	-60\\
563	-60\\
564	-60\\
565	-60\\
566	-60\\
567	-60\\
568	-60\\
569	-60\\
570	-60\\
571	-60\\
572	-60\\
573	-60\\
574	-60\\
575	-60\\
576	-60\\
577	-60\\
578	-60\\
579	-60\\
580	-60\\
581	-60\\
582	-60\\
583	-60\\
584	-60\\
585	-60\\
586	-60\\
587	-60\\
588	-60\\
589	-60\\
590	-60\\
591	-60\\
592	-60\\
593	-60\\
594	-60\\
595	-60\\
596	-60\\
597	-60\\
598	-60\\
599	-60\\
600	-60\\
601	-60\\
602	-60\\
603	-60\\
604	-60\\
605	-60\\
606	-60\\
607	-60\\
608	-60\\
609	-60\\
610	-60\\
611	-60\\
612	-60\\
613	-60\\
614	-60\\
615	-60\\
616	-60\\
617	-60\\
618	-60\\
619	-60\\
620	-60\\
621	-60\\
622	-60\\
623	-60\\
624	-60\\
625	-60\\
626	-60\\
627	-60\\
628	-60\\
629	-60\\
630	-60\\
631	-75\\
632	-75\\
633	-75\\
634	-75\\
635	-75\\
636	-5\\
637	-5\\
638	-5\\
639	-5\\
640	-5\\
641	-5\\
642	-5\\
643	-5\\
644	-5\\
645	-5\\
646	-5\\
647	-5\\
648	-5\\
649	-5\\
650	-5\\
651	-5\\
652	-5\\
653	-5\\
654	-5\\
655	-5\\
656	-5\\
657	-5\\
658	-5\\
659	-5\\
660	-5\\
661	-5\\
662	-5\\
663	-5\\
664	-5\\
665	-5\\
666	-5\\
667	-5\\
668	-5\\
669	-5\\
670	-5\\
671	-5\\
672	-5\\
673	-5\\
674	-5\\
675	-5\\
676	-5\\
677	-5\\
678	-5\\
679	-5\\
680	-5\\
681	-5\\
682	-5\\
683	-5\\
684	-5\\
685	-5\\
686	-5\\
687	-5\\
688	-5\\
689	-5\\
690	-5\\
691	-5\\
692	-5\\
693	-5\\
694	-5\\
695	-5\\
696	-5\\
697	-5\\
698	-5\\
699	-5\\
700	-5\\
701	-5\\
702	-5\\
703	-5\\
704	-5\\
705	-5\\
706	-5\\
707	-5\\
708	-5\\
709	-5\\
710	-5\\
711	-5\\
712	-5\\
713	-5\\
714	-5\\
715	-5\\
716	-5\\
717	-5\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	15\\
1021	15\\
1022	15\\
1023	15\\
1024	15\\
1025	15\\
1026	0\\
1027	0\\
1028	20\\
1029	20\\
1030	20\\
1031	20\\
1032	15\\
1033	15\\
1034	15\\
1035	15\\
1036	15\\
1037	15\\
1038	15\\
1039	15\\
1040	15\\
1041	15\\
1042	15\\
1043	15\\
1044	15\\
1045	15\\
1046	15\\
1047	15\\
1048	15\\
1049	15\\
1050	15\\
1051	15\\
1052	15\\
1053	15\\
1054	15\\
1055	15\\
1056	15\\
1057	15\\
1058	15\\
1059	15\\
1060	15\\
1061	15\\
1062	15\\
1063	15\\
1064	15\\
1065	15\\
1066	15\\
1067	15\\
1068	15\\
1069	15\\
1070	15\\
1071	15\\
1072	15\\
1073	15\\
1074	15\\
1075	15\\
1076	15\\
1077	15\\
1078	15\\
1079	15\\
1080	15\\
1081	15\\
1082	15\\
1083	15\\
1084	15\\
1085	15\\
1086	15\\
1087	15\\
1088	15\\
1089	15\\
1090	15\\
1091	15\\
1092	15\\
1093	15\\
1094	15\\
1095	15\\
1096	15\\
1097	15\\
1098	15\\
1099	15\\
1100	15\\
1101	15\\
1102	15\\
1103	50\\
1104	15\\
1105	15\\
1106	35\\
1107	35\\
1108	35\\
1109	35\\
1110	35\\
1111	35\\
1112	35\\
1113	35\\
1114	35\\
1115	35\\
1116	35\\
1117	35\\
1118	35\\
1119	35\\
1120	35\\
1121	35\\
1122	35\\
1123	35\\
1124	35\\
1125	35\\
1126	35\\
1127	35\\
1128	35\\
1129	35\\
1130	35\\
1131	35\\
1132	35\\
1133	35\\
1134	35\\
1135	35\\
1136	35\\
1137	35\\
1138	35\\
1139	35\\
1140	35\\
1141	35\\
1142	35\\
1143	35\\
1144	35\\
1145	35\\
1146	35\\
1147	35\\
1148	35\\
1149	35\\
1150	35\\
1151	35\\
1152	35\\
1153	35\\
1154	35\\
1155	35\\
1156	35\\
1157	35\\
1158	35\\
1159	35\\
1160	35\\
1161	35\\
1162	40\\
1163	40\\
1164	40\\
1165	40\\
1166	40\\
1167	40\\
1168	40\\
1169	40\\
1170	40\\
1171	40\\
1172	40\\
1173	40\\
1174	40\\
1175	40\\
1176	40\\
1177	40\\
1178	40\\
1179	40\\
1180	40\\
1181	40\\
1182	40\\
1183	40\\
1184	40\\
1185	40\\
1186	40\\
1187	40\\
1188	40\\
1189	40\\
1190	40\\
1191	40\\
1192	40\\
1193	40\\
1194	40\\
1195	40\\
1196	40\\
1197	40\\
1198	40\\
1199	40\\
1200	40\\
1201	40\\
1202	40\\
1203	40\\
1204	40\\
1205	40\\
1206	40\\
1207	40\\
1208	40\\
1209	40\\
1210	40\\
1211	40\\
1212	40\\
1213	40\\
1214	40\\
1215	40\\
1216	40\\
1217	40\\
1218	40\\
1219	40\\
1220	40\\
1221	40\\
1222	40\\
1223	40\\
1224	40\\
1225	40\\
1226	40\\
1227	40\\
1228	40\\
1229	40\\
1230	40\\
1231	40\\
1232	40\\
1233	40\\
1234	40\\
1235	40\\
1236	40\\
1237	40\\
1238	40\\
1239	40\\
1240	40\\
1241	40\\
1242	40\\
1243	40\\
1244	40\\
1245	40\\
1246	40\\
1247	40\\
1248	40\\
1249	40\\
1250	40\\
1251	40\\
1252	45\\
1253	45\\
1254	45\\
1255	45\\
1256	45\\
1257	45\\
1258	45\\
1259	45\\
1260	45\\
1261	45\\
1262	45\\
1263	45\\
1264	45\\
1265	45\\
1266	45\\
1267	50\\
1268	45\\
1269	45\\
1270	45\\
1271	45\\
1272	45\\
1273	45\\
1274	45\\
1275	45\\
1276	45\\
1277	45\\
1278	45\\
1279	45\\
1280	45\\
1281	45\\
1282	45\\
1283	45\\
1284	45\\
1285	45\\
1286	45\\
1287	45\\
1288	45\\
1289	45\\
1290	45\\
1291	45\\
1292	45\\
1293	45\\
1294	45\\
1295	45\\
1296	45\\
1297	45\\
1298	45\\
1299	45\\
1300	45\\
1301	45\\
1302	45\\
1303	45\\
1304	45\\
1305	45\\
1306	45\\
1307	45\\
1308	45\\
1309	45\\
1310	45\\
1311	45\\
1312	45\\
1313	45\\
1314	45\\
1315	45\\
1316	45\\
1317	45\\
1318	45\\
1319	45\\
1320	45\\
1321	45\\
1322	45\\
1323	45\\
1324	45\\
1325	45\\
1326	45\\
1327	45\\
1328	45\\
1329	45\\
1330	45\\
1331	45\\
1332	45\\
1333	45\\
1334	45\\
1335	45\\
1336	45\\
1337	45\\
1338	45\\
1339	45\\
1340	45\\
1341	45\\
1342	45\\
1343	45\\
1344	45\\
1345	45\\
1346	45\\
1347	45\\
1348	45\\
1349	45\\
1350	45\\
1351	45\\
1352	45\\
1353	45\\
1354	45\\
1355	45\\
1356	45\\
1357	45\\
1358	45\\
1359	45\\
1360	45\\
1361	45\\
1362	45\\
1363	45\\
1364	45\\
1365	45\\
1366	45\\
1367	45\\
1368	45\\
1369	45\\
1370	45\\
1371	45\\
1372	45\\
1373	45\\
1374	45\\
1375	45\\
1376	45\\
1377	45\\
1378	45\\
1379	45\\
1380	45\\
1381	45\\
1382	45\\
1383	45\\
1384	45\\
1385	45\\
1386	45\\
1387	45\\
1388	45\\
1389	45\\
1390	45\\
1391	45\\
1392	45\\
1393	45\\
1394	45\\
1395	45\\
1396	45\\
1397	45\\
1398	45\\
1399	45\\
1400	45\\
1401	45\\
1402	45\\
1403	45\\
1404	45\\
1405	45\\
1406	45\\
1407	45\\
1408	45\\
1409	45\\
1410	45\\
1411	45\\
1412	45\\
1413	45\\
1414	45\\
1415	45\\
1416	45\\
1417	45\\
1418	45\\
1419	45\\
1420	45\\
1421	45\\
1422	45\\
1423	45\\
1424	45\\
1425	45\\
1426	45\\
1427	45\\
1428	45\\
1429	45\\
1430	45\\
1431	45\\
1432	45\\
1433	45\\
1434	45\\
1435	45\\
1436	45\\
1437	45\\
1438	45\\
1439	45\\
1440	45\\
1441	45\\
1442	45\\
1443	45\\
1444	45\\
1445	45\\
1446	45\\
1447	45\\
1448	45\\
1449	45\\
1450	45\\
1451	45\\
1452	45\\
1453	45\\
1454	45\\
1455	45\\
1456	45\\
1457	45\\
1458	45\\
1459	45\\
1460	45\\
1461	45\\
1462	45\\
1463	45\\
1464	45\\
1465	45\\
1466	45\\
1467	45\\
1468	45\\
1469	45\\
1470	45\\
1471	45\\
1472	45\\
1473	45\\
1474	45\\
1475	45\\
1476	45\\
1477	45\\
1478	45\\
1479	45\\
1480	45\\
1481	45\\
1482	45\\
1483	45\\
1484	45\\
1485	45\\
1486	45\\
1487	45\\
1488	45\\
1489	45\\
1490	45\\
1491	45\\
1492	45\\
1493	45\\
1494	45\\
1495	45\\
1496	45\\
1497	45\\
1498	45\\
1499	45\\
1500	45\\
1501	45\\
1502	45\\
1503	45\\
1504	45\\
1505	45\\
1506	45\\
1507	45\\
1508	45\\
1509	45\\
1510	45\\
1511	45\\
1512	45\\
1513	45\\
1514	45\\
1515	45\\
1516	45\\
1517	45\\
1518	45\\
1519	45\\
1520	45\\
1521	45\\
1522	45\\
1523	45\\
1524	45\\
1525	45\\
1526	45\\
1527	45\\
1528	45\\
1529	45\\
1530	45\\
1531	45\\
1532	45\\
1533	45\\
1534	45\\
1535	45\\
1536	45\\
1537	45\\
1538	45\\
1539	45\\
1540	45\\
1541	45\\
1542	45\\
1543	45\\
1544	45\\
1545	45\\
1546	45\\
1547	45\\
1548	45\\
1549	45\\
1550	45\\
1551	45\\
1552	45\\
1553	45\\
1554	45\\
1555	45\\
1556	45\\
1557	45\\
1558	45\\
1559	45\\
1560	45\\
1561	45\\
1562	45\\
1563	45\\
1564	45\\
1565	45\\
1566	45\\
1567	45\\
1568	45\\
1569	45\\
1570	45\\
};
%\addlegendentry{data1}

\end{axis}

%\begin{axis}[%
%width=13.333in,
%height=9.448in,
%at={(0in,0in)},
%scale only axis,
%point meta min=0,
%point meta max=1,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> Results_static_T60_1000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50000,0.80000,0.10000}%
\definecolor{mycolor2}{rgb}{0.10000,0.30000,0.80000}%
%
\begin{tikzpicture}[scale=0.135]

\begin{axis}[%
width=10.333in,
height=7.7in,
at={(1.733in,1.039in)},
scale only axis,
xmin=-10,
xmax=10,
xtick={-10,  -5,   0,   5,  10},
xlabel style={font=\color{white!15!black}, font = \fontsize{50}{1}\selectfont},
xticklabel style={font = \fontsize{40}{1}\selectfont},
xlabel={SNR [dB]},
ymin=0,
ymax=100,
ytick={  0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
ylabel style={font=\color{white!15!black}, font = \fontsize{50}{1}\selectfont},
ylabel={Accuracy [\%]},
yticklabel style={font = \fontsize{40}{1}\selectfont},
axis background/.style={fill=white},
title style={font = \fontsize{50}{1}\selectfont,yshift=2ex},
title={$T_{\rm 60}\approx\SI{1000}{\milli\second}$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.1,1)},anchor=north west, legend cell align=left, align=left, draw=none, font = \fontsize{60}{1}\selectfont,row sep=30pt}
]
\addplot [color=red, line width=4.0pt, mark=x, mark options={solid, red}, mark size=13.5pt]
  table[row sep=crcr]{%
-10	0\\
-5	0.061652281134402\\
0	64.8890258939581\\
5	67.3859432799014\\
10	67.632552404439\\
};
\addlegendentry{CS \fontsize{50}{1}\selectfont(no external microphone)}

\addplot [color=green, line width=4.0pt, mark=x, mark options={solid, green}, mark size=13.5pt]
  table[row sep=crcr]{%
-10	63.9950678175092\\
-5	67.0776818742293\\
0	100\\
5	100\\
10	100\\
};
\addlegendentry{CW \fontsize{50}{1}\selectfont(no external microphone)}

\addplot [color=black, line width=4.0pt, mark=diamond, mark options={solid, black}, mark size=13.5pt]
  table[row sep=crcr]{%
-10	64.0567200986437\\
-5	66.8002466091245\\
0	100\\
5	100\\
10	100\\
};
\addlegendentry{CW \fontsize{50}{1}\selectfont(external microphone at $\ang{45}$)}

\addplot [color=black, line width=4.0pt, mark=square, mark options={solid, black}, mark size=13.5pt]
  table[row sep=crcr]{%
-10	64.7040690505549\\
-5	66.6769420468557\\
0	100\\
5	100\\
10	100\\
};
\addlegendentry{CW \fontsize{50}{1}\selectfont(external microphone at $\ang{130}$)}

\addplot [color=blue, line width=4.0pt, mark=diamond, mark options={solid, blue}, mark size=13.5pt]
  table[row sep=crcr]{%
-10	14.6732429099877\\
-5	99.4451294697904\\
0	100\\
5	100\\
10	100\\
};
\addlegendentry{SC \fontsize{50}{1}\selectfont(external microphone at $\ang{45}$)}

\addplot [color=blue, line width=4.0pt, mark=square, mark options={solid, blue}, mark size=13.5pt]
  table[row sep=crcr]{%
-10	36.0049321824907\\
-5	66.3070283600493\\
0	100\\
5	100\\
10	100\\
};
\addlegendentry{SC \fontsize{50}{1}\selectfont(external microphone at $\ang{130}$)}

\end{axis}

%\begin{axis}[%
%width=13.333in,
%height=9.448in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> Results_static_T60_500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}[scale=0.135]

\begin{axis}[%
width=10.333in,
height=7.7in,
at={(1.733in,1.039in)},
scale only axis,
xmin=-10,
xmax=10,
xtick={-10,  -5,   0,   5,  10},
xlabel style={font=\color{white!15!black}, font = \fontsize{50}{1}\selectfont},
xticklabel style={font = \fontsize{40}{1}\selectfont},
xlabel={SNR [dB]},
ymin=0,
ymax=100,
ytick={  0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
ylabel style={font=\color{white!15!black}, font = \fontsize{50}{1}\selectfont},
ylabel={Accuracy [\%]},
yticklabel style={font = \fontsize{40}{1}\selectfont},
axis background/.style={fill=white},
title style={font = \fontsize{50}{1}\selectfont,yshift=2ex},
title={$T_{\rm 60}\approx\SI{500}{\milli\second}$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.1,1)},anchor=north west, legend cell align=left, align=left, draw=none, font = \fontsize{60}{1}\selectfont,row sep=30pt}
]
\addplot [color=red, line width=4.0pt, mark=x, mark options={solid, red}, mark size=13.5pt]
  table[row sep=crcr]{%
-10	0\\
-5	38.5514777525171\\
0	67.3920103929847\\
5	87.2361156219552\\
10	100\\
};
\addlegendentry{CS \fontsize{50}{1}\selectfont(no external microphone)}

\addplot [color=green, line width=4.0pt, mark=x, mark options={solid, green}, mark size=13.5pt]
  table[row sep=crcr]{%
-10	66.7424488470283\\
-5	72.5235466060409\\
0	100\\
5	100\\
10	100\\
};
\addlegendentry{CW \fontsize{50}{1}\selectfont(no external microphone)}

\addplot [color=black, line width=4.0pt, mark=diamond, mark options={solid, black}, mark size=13.5pt]
  table[row sep=crcr]{%
-10	65.9954530691783\\
-5	83.6960051964924\\
0	100\\
5	100\\
10	100\\
};
\addlegendentry{CW \fontsize{50}{1}\selectfont(external microphone at $\ang{45}$)}

\addplot [color=black, line width=4.0pt, mark=square, mark options={solid, black}, mark size=13.5pt]
  table[row sep=crcr]{%
-10	65.9629749918805\\
-5	72.2637219876583\\
0	100\\
5	100\\
10	100\\
};
\addlegendentry{CW \fontsize{50}{1}\selectfont(external microphone at $\ang{130}$)}

\addplot [color=blue, line width=4.0pt, mark=diamond, mark options={solid, blue}, mark size=13.5pt]
  table[row sep=crcr]{%
-10	0\\
-5	91.8480025982462\\
0	100\\
5	100\\
10	100\\
};
\addlegendentry{SC \fontsize{50}{1}\selectfont(external microphone at $\ang{45}$)}

\addplot [color=blue, line width=4.0pt, mark=square, mark options={solid, blue}, mark size=13.5pt]
  table[row sep=crcr]{%
-10	12.3416693731731\\
-5	58.0708022085093\\
0	100\\
5	100\\
10	100\\
};
\addlegendentry{SC \fontsize{50}{1}\selectfont(external microphone at $\ang{130}$)}

\end{axis}

%\begin{axis}[%
%width=13.333in,
%height=9.448in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
